Cobordism invariance and the well-definedness of local index

In the previous papers, Furuta, Yoshida and the author gave a definition of analytic index theory of Dirac-type operator on open manifolds by making use of some geometric structure on an open covering of the end of the open manifold and a perturbation of the Dirac-type operator. In this paper we show the cobordism invariance of the index, and as an application we show the well-definedness of the index with respect to the choice of the open covering.

==> cylinderproduct.tex <==
%WinTpicVersion4.26
\unitlength 0.1in
\begin{picture}( 60.4000, 19.7000)( 20.0000,-28.9000)
% BOX 2 2 3 0 Black White
% 2 2010 1224 3751 2862
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2010 1224}%
\special{pa 3752 1224}%
\special{pa 3752 2862}%
\special{pa 2010 2862}%
\special{pa 2010 1224}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 2725 1029 2725 1080 2 0 0 0
% $V$
\put(27.2500,-10.8000){\makebox(0,0)[lb]{$V$}}%
% STR 2 0 3 0 Black White
% 4 2240 1510 2240 1562 2 0 0 0
% $V_{11}$
\put(22.4000,-15.6200){\makebox(0,0)[lb]{$V_{11}$}}%
% STR 2 0 3 0 Black White
% 4 3183 1526 3183 1578 2 0 0 0
% $V_{11}$
\put(31.8300,-15.7800){\makebox(0,0)[lb]{$V_{11}$}}%
% STR 2 0 3 0 Black White
% 4 3183 2530 3183 2581 2 0 0 0
% $V_{11}$
\put(31.8300,-25.8100){\makebox(0,0)[lb]{$V_{11}$}}%
% STR 2 0 3 0 Black White
% 4 2225 2530 2225 2581 2 0 0 0
% $V_{11}$
\put(22.2500,-25.8100){\makebox(0,0)[lb]{$V_{11}$}}%
% STR 2 0 3 0 Black White
% 4 2225 2038 2225 2090 2 0 0 0
% $V_{10}$
\put(22.2500,-20.9000){\makebox(0,0)[lb]{$V_{10}$}}%
% STR 2 0 3 0 Black White
% 4 3154 2020 3154 2072 2 0 0 0
% $V_{10}$
\put(31.5400,-20.7200){\makebox(0,0)[lb]{$V_{10}$}}%
% STR 2 0 3 0 Black White
% 4 2732 2530 2732 2581 2 0 0 0
% $V_{01}$
\put(27.3200,-25.8100){\makebox(0,0)[lb]{$V_{01}$}}%
% STR 2 0 3 0 Black White
% 4 2752 1521 2752 1572 2 0 0 0
% $V_{01}$
\put(27.5200,-15.7200){\makebox(0,0)[lb]{$V_{01}$}}%
% BOX 2 2 3 0 Black White
% 2 4314 1224 6055 2862
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4314 1224}%
\special{pa 6056 1224}%
\special{pa 6056 2862}%
\special{pa 4314 2862}%
\special{pa 4314 1224}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 6034 1071 6034 1122 2 0 0 0
% $V^{\rm ref}$
\put(60.3400,-11.2200){\makebox(0,0)[lb]{$V^{\rm ref}$}}%
% STR 2 0 3 0 Black White
% 4 4421 2013 4421 2064 2 0 0 0
% $V_{10}'$
\put(44.2100,-20.6400){\makebox(0,0)[lb]{$V_{10}'$}}%
% STR 2 0 3 0 Black White
% 4 5477 2013 5477 2064 2 0 0 0
% $V_{10}'$
\put(54.7700,-20.6400){\makebox(0,0)[lb]{$V_{10}'$}}%
% BOX 2 2 3 0 Black White
% 2 6298 1224 8039 2862
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6298 1224}%
\special{pa 8040 1224}%
\special{pa 8040 2862}%
\special{pa 6298 2862}%
\special{pa 6298 1224}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 6909 1573 6909 1624 2 0 0 0
% $V_{01}'$
\put(69.0900,-16.2400){\makebox(0,0)[lb]{$V_{01}'$}}%
% STR 2 0 3 0 Black White
% 4 6914 2511 6914 2562 2 0 0 0
% $V_{01}'$
\put(69.1400,-25.6200){\makebox(0,0)[lb]{$V_{01}'$}}%
% STR 2 0 3 0 Black White
% 4 6085 1992 6085 2072 2 0 0 0
% \LARGE$\cup$
\put(60.8500,-20.7200){\makebox(0,0)[lb]{\LARGE$\cup$}}%
% LINE 3 0 3 0 Black White
% 16 2640 1240 2010 1870 2760 1300 2110 1950 2760 1480 2290 1950 2760 1660 2470 1950 2760 1840 2650 1950 2460 1240 2010 1690 2280 1240 2010 1510 2100 1240 2010 1330
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2640 1240}%
\special{pa 2010 1870}%
\special{fp}%
\special{pa 2760 1300}%
\special{pa 2110 1950}%
\special{fp}%
\special{pa 2760 1480}%
\special{pa 2290 1950}%
\special{fp}%
\special{pa 2760 1660}%
\special{pa 2470 1950}%
\special{fp}%
\special{pa 2760 1840}%
\special{pa 2650 1950}%
\special{fp}%
\special{pa 2460 1240}%
\special{pa 2010 1690}%
\special{fp}%
\special{pa 2280 1240}%
\special{pa 2010 1510}%
\special{fp}%
\special{pa 2100 1240}%
\special{pa 2010 1330}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 16 2650 2130 2020 2760 2770 2190 2120 2840 2770 2370 2300 2840 2770 2550 2480 2840 2770 2730 2660 2840 2470 2130 2020 2580 2290 2130 2020 2400 2110 2130 2020 2220
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2650 2130}%
\special{pa 2020 2760}%
\special{fp}%
\special{pa 2770 2190}%
\special{pa 2120 2840}%
\special{fp}%
\special{pa 2770 2370}%
\special{pa 2300 2840}%
\special{fp}%
\special{pa 2770 2550}%
\special{pa 2480 2840}%
\special{fp}%
\special{pa 2770 2730}%
\special{pa 2660 2840}%
\special{fp}%
\special{pa 2470 2130}%
\special{pa 2020 2580}%
\special{fp}%
\special{pa 2290 2130}%
\special{pa 2020 2400}%
\special{fp}%
\special{pa 2110 2130}%
\special{pa 2020 2220}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 18 3780 1480 3250 2010 3780 1300 3070 2010 3700 1200 2900 2000 3520 1200 2890 1830 3340 1200 2890 1650 3160 1200 2890 1470 2980 1200 2890 1290 3780 1660 3430 2010 3780 1840 3610 2010
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3780 1480}%
\special{pa 3250 2010}%
\special{fp}%
\special{pa 3780 1300}%
\special{pa 3070 2010}%
\special{fp}%
\special{pa 3700 1200}%
\special{pa 2900 2000}%
\special{fp}%
\special{pa 3520 1200}%
\special{pa 2890 1830}%
\special{fp}%
\special{pa 3340 1200}%
\special{pa 2890 1650}%
\special{fp}%
\special{pa 3160 1200}%
\special{pa 2890 1470}%
\special{fp}%
\special{pa 2980 1200}%
\special{pa 2890 1290}%
\special{fp}%
\special{pa 3780 1660}%
\special{pa 3430 2010}%
\special{fp}%
\special{pa 3780 1840}%
\special{pa 3610 2010}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 18 3530 2120 2900 2750 3710 2120 2940 2890 3770 2240 3120 2890 3770 2420 3300 2890 3770 2600 3480 2890 3770 2780 3660 2890 3350 2120 2900 2570 3170 2120 2900 2390 2990 2120 2900 2210
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3530 2120}%
\special{pa 2900 2750}%
\special{fp}%
\special{pa 3710 2120}%
\special{pa 2940 2890}%
\special{fp}%
\special{pa 3770 2240}%
\special{pa 3120 2890}%
\special{fp}%
\special{pa 3770 2420}%
\special{pa 3300 2890}%
\special{fp}%
\special{pa 3770 2600}%
\special{pa 3480 2890}%
\special{fp}%
\special{pa 3770 2780}%
\special{pa 3660 2890}%
\special{fp}%
\special{pa 3350 2120}%
\special{pa 2900 2570}%
\special{fp}%
\special{pa 3170 2120}%
\special{pa 2900 2390}%
\special{fp}%
\special{pa 2990 2120}%
\special{pa 2900 2210}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 14 2820 2000 2820 1220 2756 2000 2756 1220 2692 2000 2692 1220 2628 2000 2628 1220 2884 2000 2884 1220 2948 2000 2948 1220 3012 2000 3012 1220
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2820 2000}%
\special{pa 2820 1220}%
\special{fp}%
\special{pa 2756 2000}%
\special{pa 2756 1220}%
\special{fp}%
\special{pa 2692 2000}%
\special{pa 2692 1220}%
\special{fp}%
\special{pa 2628 2000}%
\special{pa 2628 1220}%
\special{fp}%
\special{pa 2884 2000}%
\special{pa 2884 1220}%
\special{fp}%
\special{pa 2948 2000}%
\special{pa 2948 1220}%
\special{fp}%
\special{pa 3012 2000}%
\special{pa 3012 1220}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 14 2830 2860 2830 2130 2770 2860 2770 2130 2710 2860 2710 2130 2650 2860 2650 2130 2890 2860 2890 2130 2950 2860 2950 2130 3010 2860 3010 2130
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2830 2860}%
\special{pa 2830 2130}%
\special{fp}%
\special{pa 2770 2860}%
\special{pa 2770 2130}%
\special{fp}%
\special{pa 2710 2860}%
\special{pa 2710 2130}%
\special{fp}%
\special{pa 2650 2860}%
\special{pa 2650 2130}%
\special{fp}%
\special{pa 2890 2860}%
\special{pa 2890 2130}%
\special{fp}%
\special{pa 2950 2860}%
\special{pa 2950 2130}%
\special{fp}%
\special{pa 3010 2860}%
\special{pa 3010 2130}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 20 2710 1960 2000 1960 2710 2020 2000 2020 2710 2080 2000 2080 2710 2140 2000 2140 2710 2200 2000 2200 2710 2260 2000 2260 2710 2320 2000 2320 2710 1900 2000 1900 2710 1840 2000 1840 2710 1780 2000 1780
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2710 1960}%
\special{pa 2000 1960}%
\special{fp}%
\special{pa 2710 2020}%
\special{pa 2000 2020}%
\special{fp}%
\special{pa 2710 2080}%
\special{pa 2000 2080}%
\special{fp}%
\special{pa 2710 2140}%
\special{pa 2000 2140}%
\special{fp}%
\special{pa 2710 2200}%
\special{pa 2000 2200}%
\special{fp}%
\special{pa 2710 2260}%
\special{pa 2000 2260}%
\special{fp}%
\special{pa 2710 2320}%
\special{pa 2000 2320}%
\special{fp}%
\special{pa 2710 1900}%
\special{pa 2000 1900}%
\special{fp}%
\special{pa 2710 1840}%
\special{pa 2000 1840}%
\special{fp}%
\special{pa 2710 1780}%
\special{pa 2000 1780}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 20 3730 2130 2940 2130 3730 2190 2940 2190 3730 2250 2940 2250 3730 2310 2940 2310 3730 2070 2940 2070 3730 2010 2940 2010 3730 1950 2940 1950 3730 1890 2940 1890 3730 1830 2940 1830 3730 1770 2940 1770
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3730 2130}%
\special{pa 2940 2130}%
\special{fp}%
\special{pa 3730 2190}%
\special{pa 2940 2190}%
\special{fp}%
\special{pa 3730 2250}%
\special{pa 2940 2250}%
\special{fp}%
\special{pa 3730 2310}%
\special{pa 2940 2310}%
\special{fp}%
\special{pa 3730 2070}%
\special{pa 2940 2070}%
\special{fp}%
\special{pa 3730 2010}%
\special{pa 2940 2010}%
\special{fp}%
\special{pa 3730 1950}%
\special{pa 2940 1950}%
\special{fp}%
\special{pa 3730 1890}%
\special{pa 2940 1890}%
\special{fp}%
\special{pa 3730 1830}%
\special{pa 2940 1830}%
\special{fp}%
\special{pa 3730 1770}%
\special{pa 2940 1770}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 38 5060 1420 4340 2140 5060 1540 4340 2260 5060 1660 4340 2380 5060 1780 4340 2500 5060 1900 4340 2620 5060 2020 4340 2740 5060 2140 4350 2850 5060 2260 4470 2850 5060 2380 4590 2850 5060 2500 4710 2850 5060 2620 4830 2850 5060 2740 4950 2850 5060 1300 4340 2020 5010 1230 4340 1900 4890 1230 4340 1780 4770 1230 4340 1660 4650 1230 4340 1540 4530 1230 4340 1420 4410 1230 4340 1300
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 5060 1420}%
\special{pa 4340 2140}%
\special{fp}%
\special{pa 5060 1540}%
\special{pa 4340 2260}%
\special{fp}%
\special{pa 5060 1660}%
\special{pa 4340 2380}%
\special{fp}%
\special{pa 5060 1780}%
\special{pa 4340 2500}%
\special{fp}%
\special{pa 5060 1900}%
\special{pa 4340 2620}%
\special{fp}%
\special{pa 5060 2020}%
\special{pa 4340 2740}%
\special{fp}%
\special{pa 5060 2140}%
\special{pa 4350 2850}%
\special{fp}%
\special{pa 5060 2260}%
\special{pa 4470 2850}%
\special{fp}%
\special{pa 5060 2380}%
\special{pa 4590 2850}%
\special{fp}%
\special{pa 5060 2500}%
\special{pa 4710 2850}%
\special{fp}%
\special{pa 5060 2620}%
\special{pa 4830 2850}%
\special{fp}%
\special{pa 5060 2740}%
\special{pa 4950 2850}%
\special{fp}%
\special{pa 5060 1300}%
\special{pa 4340 2020}%
\special{fp}%
\special{pa 5010 1230}%
\special{pa 4340 1900}%
\special{fp}%
\special{pa 4890 1230}%
\special{pa 4340 1780}%
\special{fp}%
\special{pa 4770 1230}%
\special{pa 4340 1660}%
\special{fp}%
\special{pa 4650 1230}%
\special{pa 4340 1540}%
\special{fp}%
\special{pa 4530 1230}%
\special{pa 4340 1420}%
\special{fp}%
\special{pa 4410 1230}%
\special{pa 4340 1300}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 40 6070 2120 5340 2850 6070 2000 5220 2850 6070 1880 5210 2740 6070 1760 5210 2620 6070 1640 5210 2500 6070 1520 5210 2380 6070 1400 5210 2260 6070 1280 5210 2140 6000 1230 5210 2020 5880 1230 5210 1900 5760 1230 5210 1780 5640 1230 5210 1660 5520 1230 5210 1540 5400 1230 5210 1420 5280 1230 5210 1300 6070 2240 5460 2850 6070 2360 5580 2850 6070 2480 5700 2850 6070 2600 5820 2850 6070 2720 5940 2850
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 6070 2120}%
\special{pa 5340 2850}%
\special{fp}%
\special{pa 6070 2000}%
\special{pa 5220 2850}%
\special{fp}%
\special{pa 6070 1880}%
\special{pa 5210 2740}%
\special{fp}%
\special{pa 6070 1760}%
\special{pa 5210 2620}%
\special{fp}%
\special{pa 6070 1640}%
\special{pa 5210 2500}%
\special{fp}%
\special{pa 6070 1520}%
\special{pa 5210 2380}%
\special{fp}%
\special{pa 6070 1400}%
\special{pa 5210 2260}%
\special{fp}%
\special{pa 6070 1280}%
\special{pa 5210 2140}%
\special{fp}%
\special{pa 6000 1230}%
\special{pa 5210 2020}%
\special{fp}%
\special{pa 5880 1230}%
\special{pa 5210 1900}%
\special{fp}%
\special{pa 5760 1230}%
\special{pa 5210 1780}%
\special{fp}%
\special{pa 5640 1230}%
\special{pa 5210 1660}%
\special{fp}%
\special{pa 5520 1230}%
\special{pa 5210 1540}%
\special{fp}%
\special{pa 5400 1230}%
\special{pa 5210 1420}%
\special{fp}%
\special{pa 5280 1230}%
\special{pa 5210 1300}%
\special{fp}%
\special{pa 6070 2240}%
\special{pa 5460 2850}%
\special{fp}%
\special{pa 6070 2360}%
\special{pa 5580 2850}%
\special{fp}%
\special{pa 6070 2480}%
\special{pa 5700 2850}%
\special{fp}%
\special{pa 6070 2600}%
\special{pa 5820 2850}%
\special{fp}%
\special{pa 6070 2720}%
\special{pa 5940 2850}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 42 7520 1950 6790 1220 7400 1950 6670 1220 7280 1950 6550 1220 7160 1950 6430 1220 7040 1950 6310 1220 6920 1950 6290 1320 6800 1950 6290 1440 6680 1950 6290 1560 6560 1950 6290 1680 6440 1950 6290 1800 6320 1950 6290 1920 7640 1950 6910 1220 7760 1950 7030 1220 7880 1950 7150 1220 8000 1950 7270 1220 8040 1870 7390 1220 8040 1750 7510 1220 8040 1630 7630 1220 8040 1510 7750 1220 8040 1390 7870 1220 8040 1270 7990 1220
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 7520 1950}%
\special{pa 6790 1220}%
\special{fp}%
\special{pa 7400 1950}%
\special{pa 6670 1220}%
\special{fp}%
\special{pa 7280 1950}%
\special{pa 6550 1220}%
\special{fp}%
\special{pa 7160 1950}%
\special{pa 6430 1220}%
\special{fp}%
\special{pa 7040 1950}%
\special{pa 6310 1220}%
\special{fp}%
\special{pa 6920 1950}%
\special{pa 6290 1320}%
\special{fp}%
\special{pa 6800 1950}%
\special{pa 6290 1440}%
\special{fp}%
\special{pa 6680 1950}%
\special{pa 6290 1560}%
\special{fp}%
\special{pa 6560 1950}%
\special{pa 6290 1680}%
\special{fp}%
\special{pa 6440 1950}%
\special{pa 6290 1800}%
\special{fp}%
\special{pa 6320 1950}%
\special{pa 6290 1920}%
\special{fp}%
\special{pa 7640 1950}%
\special{pa 6910 1220}%
\special{fp}%
\special{pa 7760 1950}%
\special{pa 7030 1220}%
\special{fp}%
\special{pa 7880 1950}%
\special{pa 7150 1220}%
\special{fp}%
\special{pa 8000 1950}%
\special{pa 7270 1220}%
\special{fp}%
\special{pa 8040 1870}%
\special{pa 7390 1220}%
\special{fp}%
\special{pa 8040 1750}%
\special{pa 7510 1220}%
\special{fp}%
\special{pa 8040 1630}%
\special{pa 7630 1220}%
\special{fp}%
\special{pa 8040 1510}%
\special{pa 7750 1220}%
\special{fp}%
\special{pa 8040 1390}%
\special{pa 7870 1220}%
\special{fp}%
\special{pa 8040 1270}%
\special{pa 7990 1220}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 42 7520 2870 6790 2140 7400 2870 6670 2140 7280 2870 6550 2140 7160 2870 6430 2140 7040 2870 6310 2140 6920 2870 6290 2240 6800 2870 6290 2360 6680 2870 6290 2480 6560 2870 6290 2600 6440 2870 6290 2720 6320 2870 6290 2840 7640 2870 6910 2140 7760 2870 7030 2140 7880 2870 7150 2140 8000 2870 7270 2140 8040 2790 7390 2140 8040 2670 7510 2140 8040 2550 7630 2140 8040 2430 7750 2140 8040 2310 7870 2140 8040 2190 7990 2140
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 7520 2870}%
\special{pa 6790 2140}%
\special{fp}%
\special{pa 7400 2870}%
\special{pa 6670 2140}%
\special{fp}%
\special{pa 7280 2870}%
\special{pa 6550 2140}%
\special{fp}%
\special{pa 7160 2870}%
\special{pa 6430 2140}%
\special{fp}%
\special{pa 7040 2870}%
\special{pa 6310 2140}%
\special{fp}%
\special{pa 6920 2870}%
\special{pa 6290 2240}%
\special{fp}%
\special{pa 6800 2870}%
\special{pa 6290 2360}%
\special{fp}%
\special{pa 6680 2870}%
\special{pa 6290 2480}%
\special{fp}%
\special{pa 6560 2870}%
\special{pa 6290 2600}%
\special{fp}%
\special{pa 6440 2870}%
\special{pa 6290 2720}%
\special{fp}%
\special{pa 6320 2870}%
\special{pa 6290 2840}%
\special{fp}%
\special{pa 7640 2870}%
\special{pa 6910 2140}%
\special{fp}%
\special{pa 7760 2870}%
\special{pa 7030 2140}%
\special{fp}%
\special{pa 7880 2870}%
\special{pa 7150 2140}%
\special{fp}%
\special{pa 8000 2870}%
\special{pa 7270 2140}%
\special{fp}%
\special{pa 8040 2790}%
\special{pa 7390 2140}%
\special{fp}%
\special{pa 8040 2670}%
\special{pa 7510 2140}%
\special{fp}%
\special{pa 8040 2550}%
\special{pa 7630 2140}%
\special{fp}%
\special{pa 8040 2430}%
\special{pa 7750 2140}%
\special{fp}%
\special{pa 8040 2310}%
\special{pa 7870 2140}%
\special{fp}%
\special{pa 8040 2190}%
\special{pa 7990 2140}%
\special{fp}%
}}%
\end{picture}%

